A Unified CutFEM Formulation for Finite-Strain Elasticity: Energy Minimisation and Corner Singularities

We present a fully variational, model-independent formulation of the Cut Finite Element Method (CutFEM) for finite-strain elasticity. The discrete problem is derived from a single augmented energy functional consisting of the bulk hyperelastic energy, the Nitsche terms that impose the boundary conditions weakly, and the ghost-penalty stabilisation. At each nonlinear iterate, the residual is the exact first variation of this functional with the adaptive Nitsche weight frozen, while the correction uses a symmetric, coercive approximation of its Hessian. Automatic differentiation (AD) generates the first Piola--Kirchhoff stress tensor and the elasticity tensor directly from the scalar energy density, avoiding manual re-derivation when exchanging hyperelastic models. To our knowledge, this is the first unfitted finite-strain scheme combining an energy-only, model-independent construction with AD and an accuracy analysis at unfitted boundaries. Analysis of the linearised problem solved at each quasi-Newton step establishes cut-independent coercivity, continuity, and an $O(h^{-2})$ condition number bound, yielding a quasi-optimal convergence theorem for regular solutions through the Brezzi--Rappaz--Raviart framework. Numerically, the method attains optimal $h$-convergence for quadratic and cubic elements on a smooth test case. Furthermore, we quantify the method's accuracy limit at mixed Dirichlet--Neumann junctions using the Kolosov--Muskhelishvili characteristic equation. The exact solution's corner singularity caps the convergence rate identically for fitted and unfitted methods. Local mesh refinement removes this bound: we verify the recovery of optimal rates numerically for first-order elements, and prove that the unfitted discretisation inherits the rate the underlying refinement attains, with cut-independent constants.

==> tex_figures/fig_condition_number.tex <==
% Condition number of the tangent matrix (Reviewer #2 point 4(i), Reviewer #3 points 1-2).
% Colour/marker encodes the polynomial degree, line style the geometry:
%   solid + filled marks = disc (all-Dirichlet, shifted in x and y)
%   dashed + open marks  = pole (mixed BC, shifted in x only)
% The legend carries the degree only; the solid/dashed convention belongs in the caption:
%   "... for the disc (solid lines, filled markers) and the pole (dashed lines, open markers)."
\subcaptionbox{Cut position: $\operatorname{cond}(\bm K)$ vs.\ grid shift\label{fig:condnumber:shift}}{%
    \begin{tikzpicture}
        \begin{semilogyaxis}[
                width=0.50\textwidth, height=6.3cm,
                xlabel={grid shift $\delta/h$},
                ylabel={$\operatorname{cond}(\bm K)$},
                xtick={0,0.1,0.2,0.3,0.4,0.5},
                xmin=-0.02, xmax=0.52,
                ymin=60, ymax=1e8,
                legend pos=north west,
                legend cell align=left,
                legend style={font=\footnotesize},
                grid=major,
            ]
            % ---- disc (all-Dirichlet) --- solid, filled marks
            \addplot[blue, thick, mark=*, mark size=1.4] coordinates {
                    (0.00,111.9) (0.05,111.2) (0.10,117.5) (0.15,104.5) (0.20,103.1)
                    (0.25,99.3) (0.30,99.7) (0.35,99.0) (0.40,97.6) (0.45,99.6) (0.50,99.4)
                };
            \addplot[red, thick, mark=square*, mark size=1.2] coordinates {
                    (0.00,3029) (0.05,3380) (0.10,3431) (0.15,4320) (0.20,6266)
                    (0.25,4975) (0.30,3945) (0.35,4549) (0.40,3399) (0.45,4116) (0.50,3360)
                };
            \addplot[teal, thick, mark=triangle*, mark size=1.6] coordinates {
                    (0.00,3.005e5) (0.05,3.949e5) (0.10,4.383e5) (0.15,6.222e5) (0.20,9.652e5)
                    (0.25,6.987e5) (0.30,5.076e5) (0.35,6.402e5) (0.40,3.990e5) (0.45,5.330e5)
                    (0.50,3.808e5)
                };
            % ---- pole (mixed BC) --- dashed, open marks
            \addplot[blue, thick, dashed, mark=o, mark size=1.4] coordinates {
                    (0.00,1.282e5) (0.05,1.345e5) (0.10,1.327e5) (0.15,1.338e5) (0.20,1.337e5)
                    (0.25,1.336e5) (0.30,1.335e5) (0.35,1.334e5) (0.40,1.334e5) (0.45,1.334e5)
                    (0.50,1.334e5)
                };
            \addplot[red, thick, dashed, mark=square, mark size=1.2] coordinates {
                    (0.00,1.437e6) (0.05,1.517e6) (0.10,1.494e6) (0.15,1.508e6) (0.20,1.505e6)
                    (0.25,1.502e6) (0.30,1.499e6) (0.35,1.495e6) (0.40,1.492e6) (0.45,1.488e6)
                    (0.50,1.484e6)
                };
            % legend: colour/marker per degree only
            \addlegendimage{thick, solid, mark=*, blue}
            \addlegendentry{$p=1$}
            \addlegendimage{thick, solid, mark=square*, red}
            \addlegendentry{$p=2$}
            \addlegendimage{thick, solid, mark=triangle*, teal}
            \addlegendentry{$p=3$}
        \end{semilogyaxis}
    \end{tikzpicture}%
}\hfill
\subcaptionbox{Refinement: $\operatorname{cond}(\bm K)$ vs.\ mesh size\label{fig:condnumber:refinement}}{%
    \begin{tikzpicture}
        \begin{semilogyaxis}[
                width=0.50\textwidth, height=6.3cm,
                xlabel={number of refinements},
                ylabel={$\operatorname{cond}(\bm K)$},
                xtick={1,2,3,4,5},
                xmin=0.8, xmax=5.2,
                ymin=30, ymax=6e8,
                legend pos=north west,
                legend cell align=left,
                legend style={font=\footnotesize},
                grid=major,
            ]
            % ---- disc --- solid, filled marks
            \addplot[blue, thick, mark=*, mark size=1.4] coordinates {
                    (1,71.84) (2,103.1) (3,417.0) (4,1516) (5,6969)
                };
            \addplot[red, thick, mark=square*, mark size=1.2] coordinates {
                    (1,4.30e3) (2,6.27e3) (3,8.57e3) (4,3.42e4) (5,1.37e5)
                };
            \addplot[teal, thick, mark=triangle*, mark size=1.6] coordinates {
                    (1,6.13e5) (2,9.65e5) (3,6.58e5) (4,9.06e5) (5,3.42e6)
                };
            % ---- pole --- dashed, open marks
            \addplot[blue, thick, dashed, mark=o, mark size=1.4] coordinates {
                    (1,3.633e4) (2,1.337e5) (3,4.653e5) (4,1.705e6) (5,6.466e6)
                };
            \addplot[red, thick, dashed, mark=square, mark size=1.2] coordinates {
                    (1,4.819e5) (2,1.505e6) (3,5.311e6) (4,1.982e7) (5,7.594e7)
                };
            % reference slopes h^{-2} (no legend entry)
            \addplot[gray, dashed, mark=none, domain=1.6:5, samples=2] {6*4^x}
            node[pos=0.45, below, sloped, font=\footnotesize] {$h^{-2}$};
            \addplot[gray, dashed, mark=none, domain=2:5, samples=2] {1.3e6*4^(x-1)}
            node[pos=0.5, above, sloped, font=\footnotesize] {$h^{-2}$};
            % legend: colour/marker per degree only
            \addlegendimage{thick, solid, mark=*, blue}
            \addlegendentry{$p=1$}
            \addlegendimage{thick, solid, mark=square*, red}
            \addlegendentry{$p=2$}
            \addlegendimage{thick, solid, mark=triangle*, teal}
            \addlegendentry{$p=3$}
        \end{semilogyaxis}
    \end{tikzpicture}%
}


==> tex_figures/fig_disc_convergence.tex <==
\subcaptionbox{Neo-Hookean model $\Psi_1$\label{fig:discconvergence:nh}}{%
    \begin{tikzpicture}
        \begin{semilogyaxis}[
                width=0.48\textwidth, height=6cm,
                xlabel={number of refinements},
                ylabel={$\|\bm u_h^{\mathrm c}-\bm u_h^{\mathrm m}\|_{L^2}$},
                xtick={1,2,3,4,5},
                xmax=5.2,
                legend pos=south west,
                legend cell align=left,
                legend style={font=\footnotesize},
                grid=major,
            ]
            % load=0.5 — solid lines
            \addplot[blue, thick, mark=*] coordinates {
                    (1,9.41573) (2,6.07453) (3,3.25052) (4,2.64941) (5,1.48594)
                };
            \addlegendentry{$p=1$}
            \addplot[red, thick, mark=square*] coordinates {
                    (1,14.2025) (2,2.77918) (3,0.374031) (4,0.0514442) (5,0.00532243)
                };
            \addlegendentry{$p=2$}
            \addplot[teal, thick, mark=triangle*] coordinates {
                    (1,6.41491) (2,0.561008) (3,0.028134) (4,0.00154552) (5,8.00081e-05)
                };
            \addlegendentry{$p=3$}
            % load=0.1 — dashed lines
            \addplot[blue, thick, dashed, mark=o] coordinates {
                    (1,4.19005) (2,3.74981) (3,1.64512) (4,0.523096) (5,0.144226)
                };
            \addplot[red, thick, dashed, mark=square] coordinates {
                    (1,2.1131) (2,0.174262) (3,0.0211216) (4,0.00246798) (5,0.0002717)
                };
            \addplot[teal, thick, dashed, mark=triangle] coordinates {
                    (1,0.279974) (2,0.0122881) (3,0.000561646) (4,2.77411e-05) (5,1.4171e-06)
                };
            % reference slopes h^{p+1} (no legend entry)
            \addplot[gray, dashed, domain=1:5, samples=2] {60*4^(-x)}
            node[pos=0.85, above, sloped, font=\footnotesize] {$h^{2}$};
            \addplot[gray, dashed, domain=1:5, samples=2] {40*8^(-x)}
            node[pos=0.85, above, sloped, font=\footnotesize] {$h^{3}$};
            \addplot[gray, dashed, domain=1:5, samples=2] {8*16^(-x)}
            node[pos=0.85, above, sloped, font=\footnotesize] {$h^{4}$};
        \end{semilogyaxis}
    \end{tikzpicture}%
}\hfill
\subcaptionbox{\modelBshort{} model $\Psi_2$\label{fig:discconvergence:psi2}}{%
    \begin{tikzpicture}
        \begin{semilogyaxis}[
                width=0.48\textwidth, height=6cm,
                xlabel={number of refinements},
                ylabel={$\|\bm u_h^{\mathrm c}-\bm u_h^{\mathrm m}\|_{L^2}$},
                xtick={1,2,3,4,5},
                xmax=5.2,
                legend pos=south west,
                legend cell align=left,
                legend style={font=\footnotesize},
                grid=major,
            ]
            % load=0.5 — solid lines
            \addplot[blue, thick, mark=*] coordinates {
                    (1,8.5036) (2,5.18564) (3,3.40128) (4,3.82411) (5,3.36728)
                };
            \addlegendentry{$p=1$}
            \addplot[red, thick, mark=square*] coordinates {
                    (1,13.6113) (2,4.7096) (3,1.5063) (4,0.400188) (5,0.0627609)
                };
            \addlegendentry{$p=2$}
            \addplot[teal, thick, mark=triangle*] coordinates {
                    (1,8.67143) (2,2.54796) (3,0.434074) (4,0.0449883) (5,0.00287657)
                };
            \addlegendentry{$p=3$}
            % load=0.1 — dashed lines
            \addplot[blue, thick, dashed, mark=o] coordinates {
                    (1,3.26072) (2,2.53315) (3,1.08315) (4,0.342479) (5,0.0944233)
                };
            \addplot[red, thick, dashed, mark=square] coordinates {
                    (1,2.10101) (2,0.194234) (3,0.0208533) (4,0.00242529) (5,0.000276216)
                };
            \addplot[teal, thick, dashed, mark=triangle] coordinates {
                    (1,0.22688) (2,0.0122334) (3,0.000630999) (4,3.23418e-05) (5,1.66889e-06)
                };
            % reference slopes h^{p+1}
            \addplot[gray, dashed, domain=1:5, samples=2] {60*4^(-x)}
            node[pos=0.85, above, sloped, font=\footnotesize] {$h^{2}$};
            \addplot[gray, dashed, domain=1:5, samples=2] {40*8^(-x)}
            node[pos=0.85, above, sloped, font=\footnotesize] {$h^{3}$};
            \addplot[gray, dashed, domain=1:5, samples=2] {8*16^(-x)}
            node[pos=0.85, above, sloped, font=\footnotesize] {$h^{4}$};
        \end{semilogyaxis}
    \end{tikzpicture}%
}


==> tex_figures/fig_penalty_sensitivity.tex <==
% Sensitivity to the stabilisation parameters (Reviewer #2 point 4(ii)).
% Disc geometry, refinement 2, at the worst observed cut (grid shift 0.2h).
% Colour/marker encodes the polynomial degree; the quantity is encoded by the line style,
% and that convention belongs in the caption:
%   "solid lines, filled markers, left axis: L2 error; dashed lines, open markers,
%    right axis: condition number. Shaded: parameter range in which the tangent is
%    indefinite, so no condition number is defined. Dotted vertical line: value used
%    throughout the paper."
% NB the coercivity threshold is degree dependent, and the shading marks only the range
% in which BOTH degrees are indefinite. In (a), p=1 is also indefinite at gamma_A = 0.1 mu_e
% (its threshold lies between 0.1 and 0.3), which is why the p=1 curves start one point later
% than the p=2 curves. The caption should say so.
\subcaptionbox{Ghost penalty $\gamma_A$\label{fig:penalty:ghost}}{%
    \begin{tikzpicture}
        % ---- left axis: L2 error ----
        \begin{axis}[
                width=0.33\textwidth, height=5.4cm, scale only axis,
                xmode=log, ymode=log,
                xmin=0.01, xmax=2000,
                ymin=0.3, ymax=300,
                xtick={0.01,0.1,1,10,100,1000},
                xlabel={$\gamma_A/\mu_e$},
                ylabel={$\|\bm u_h^{\mathrm c}-\bm u_h^{\mathrm m}\|_{L^2}$},
                axis y line*=left,
                grid=major,
                legend pos=north west,
                legend cell align=left,
                legend style={font=\footnotesize},
            ]

            % value used in the paper
            \draw[gray, densely dotted] (axis cs:1,0.3) -- (axis cs:1,300);
            % errors
            \addplot[blue, thick, mark=*, mark size=1.4] coordinates {
                    (0.3,18.7) (1,27.4) (3,39.0) (10,59.3) (100,119.3) (1000,192.8)
                };
            \addplot[red, thick, mark=square*, mark size=1.2] coordinates {
                    (0.1,0.391) (0.3,0.595) (1,1.003) (3,1.844) (10,3.971)
                    (100,20.66) (1000,71.06)
                };
            % legend: colour/marker per degree only
            \addlegendimage{thick, solid, mark=*, blue}
            \addlegendentry{$p=1$}
            \addlegendimage{thick, solid, mark=square*, red}
            \addlegendentry{$p=2$}
        \end{axis}
        % ---- right axis: condition number ----
        \begin{axis}[
                width=0.33\textwidth, height=5.4cm, scale only axis,
                xmode=log, ymode=log,
                xmin=0.01, xmax=2000,
                ymin=60, ymax=4e6,
                axis x line=none,
                axis y line*=right,
                ylabel={$\operatorname{cond}(\bm K)$},
            ]
            \addplot[blue, thick, dashed, mark=o, mark size=1.4] coordinates {
                    (0.3,160) (1,103) (3,194) (10,527) (100,4528) (1000,3.912e4)
                };
            \addplot[red, thick, dashed, mark=square, mark size=1.2] coordinates {
                    (0.1,7533) (0.3,5367) (1,6266) (3,10603) (10,25287)
                    (100,1.924e5) (1000,1.781e6)
                };
        \end{axis}
    \end{tikzpicture}%
}\hfill
\subcaptionbox{Nitsche penalty $\gamma_D$\label{fig:penalty:nitsche}}{%
    \begin{tikzpicture}
        % ---- left axis: L2 error ----
        \begin{axis}[
                width=0.33\textwidth, height=5.4cm, scale only axis,
                xmode=log, ymode=log,
                xmin=0.7, xmax=1600,
                ymin=0.8, ymax=60,
                xtick={1,2,5,10,50,200,1000},
                xticklabels={$1$,$2$,$5$,$10$,$50$,$200$,$1000$},
                xlabel={$m$, \; $\gamma_D=m\,(p+1)p$},
                ylabel={$\|\bm u_h^{\mathrm c}-\bm u_h^{\mathrm m}\|_{L^2}$},
                axis y line*=left,
                grid=major,
            ]
            % coercivity threshold: indefinite tangent for m 
            % value used in the paper
            \draw[gray, densely dotted] (axis cs:5,0.8) -- (axis cs:5,60);
            % errors
            \addplot[blue, thick, mark=*, mark size=1.4] coordinates {
                    (2,24.03) (3,25.08) (5,27.40) (8,28.55) (12,29.20) (20,29.76)
                    (50,30.59) (200,32.72) (1000,40.79)
                };
            \addplot[red, thick, mark=square*, mark size=1.2] coordinates {
                    (2,1.0249) (3,1.0009) (5,1.0033) (8,1.0081) (12,1.0121) (20,1.0167)
                    (50,1.0249) (200,1.0396) (1000,1.0616)
                };
        \end{axis}
        % ---- right axis: condition number ----
        \begin{axis}[
                width=0.33\textwidth, height=5.4cm, scale only axis,
                xmode=log, ymode=log,
                xmin=0.7, xmax=1600,
                ymin=60, ymax=4e5,
                axis x line=none,
                axis y line*=right,
                ylabel={$\operatorname{cond}(\bm K)$},
            ]
            \addplot[blue, thick, dashed, mark=o, mark size=1.4] coordinates {
                    (2,1281) (3,131.9) (5,103.1) (8,119.3) (12,145.6) (20,203.9)
                    (50,450.6) (200,1765) (1000,8480)
                };
            \addplot[red, thick, dashed, mark=square, mark size=1.2] coordinates {
                    (2,10451) (3,6272) (5,6266) (8,6550) (12,7075) (20,8304)
                    (50,13570) (200,41777) (1000,1.931e5)
                };
        \end{axis}
    \end{tikzpicture}%
}


==> tex_figures/fig_pole_convergence.tex <==
\subcaptionbox{Mixed boundary conditions\label{fig:poleconvergence:mixed}}{%
    \begin{tikzpicture}
        \begin{semilogyaxis}[
                width=0.48\textwidth, height=6cm,
                xlabel={number of refinements},
                ylabel={$\|\bm u_h^{\mathrm c}-\bm u_h^{\mathrm m}\|_{L^2}$},
                xtick={1,2,3,4},
                xmax=4.2,
                legend pos=south west,
                legend cell align=left,
                legend style={font=\footnotesize},
                grid=major,
            ]
            % NeoHookean — solid lines
            \addplot[blue, thick, mark=*] coordinates {
                    (1,30.932) (2,24.7521) (3,13.6955) (4,6.28091) (5,2.66578)
                };
            \addplot[red, thick, mark=square*] coordinates {
                    (1,17.9329) (2,7.66447) (3,2.91658) (4,1.12803)
                };
            \addplot[teal, thick, mark=triangle*] coordinates {
                    (1,6.05183) (2,2.14147) (3,0.786099) (4,0.298213)
                };
            % Linear elasticity — dashed lines
            \addplot[blue, thick, dashed, mark=o] coordinates {
                    (1,35.0145) (2,22.0442) (3,10.4569) (4,4.36494) (5,1.7286)
                };
            \addplot[red, thick, dashed, mark=square] coordinates {
                    (1,13.4797) (2,5.54249) (3,2.07356) (4,0.787864)
                };
            \addplot[teal, thick, dashed, mark=triangle] coordinates {
                    (1,4.57338) (2,1.59177) (3,0.596209) (4,0.235441)
                };
            % reference slopes h^p (no legend entry)
            \addplot[gray, dashed, domain=1:4, samples=2] {3*4^(2-x)}
            node[pos=0.55, above, sloped, font=\footnotesize] {$h^2$};
            \addplot[gray, dashed, domain=1:4, samples=2] {8^(2-x)}
            node[pos=0.55, above, sloped, font=\footnotesize] {$h^3$};
            % legend: color/marker per degree only
            \addlegendimage{blue, thick, mark=*}
            \addlegendentry{$p=1$}
            \addlegendimage{red, thick, mark=square*}
            \addlegendentry{$p=2$}
            \addlegendimage{teal, thick, mark=triangle*}
            \addlegendentry{$p=3$}
        \end{semilogyaxis}
    \end{tikzpicture}%
}\hfill
\subcaptionbox{Pure Dirichlet boundary conditions\label{fig:poleconvergence:dirichlet}}{%
    \begin{tikzpicture}
        \begin{semilogyaxis}[
                width=0.48\textwidth, height=6cm,
                xlabel={number of refinements},
                ylabel={$\|\bm u_h^{\mathrm c}-\bm u_h^{\mathrm m}\|_{L^2}$},
                xtick={1,2,3,4},
                xmax=4.2,
                legend pos=south west,
                legend cell align=left,
                legend style={font=\footnotesize},
                grid=major,
            ]
            % NeoHookean — solid lines
            \addplot[blue, thick, mark=*] coordinates {
                    (1,0.0195804) (2,0.0101803) (3,0.00395486) (4,0.00124686) (5,0.000354988)
                };
            \addplot[red, thick, mark=square*] coordinates {
                    (1,0.0106545) (2,0.0031265) (3,0.000615684) (4,0.000142821)
                };
            \addplot[teal, thick, mark=triangle*] coordinates {
                    (1,0.00372694) (2,0.000765502) (3,0.000179587) (4,4.30407e-05)
                };
            % Linear elasticity — dashed lines
            \addplot[blue, thick, dashed, mark=o] coordinates {
                    (1,0.0334751) (2,0.0156684) (3,0.0055224) (4,0.0016235) (5,0.000454916)
                };
            \addplot[red, thick, dashed, mark=square] coordinates {
                    (1,0.0144796) (2,0.00396658) (3,0.00078978) (4,0.000176533)
                };
            \addplot[teal, thick, dashed, mark=triangle] coordinates {
                    (1,0.00486622) (2,0.00102674) (3,0.000242178) (4,5.47558e-05)
                };
            % reference slopes h^p (no legend entry)
            \addplot[gray, dashed, domain=1:4, samples=2] {0.015*4^(1-x)}
            node[pos=0.55, above, sloped, font=\footnotesize] {$h^2$};
            \addplot[gray, dashed, domain=1:4, samples=2] {0.002*8^(1-x)}
            node[pos=0.55, above, sloped, font=\footnotesize] {$h^3$};
            % legend: color/marker per degree only
            \addlegendimage{blue, thick, mark=*}
            \addlegendentry{$p=1$}
            \addlegendimage{red, thick, mark=square*}
            \addlegendentry{$p=2$}
            \addlegendimage{teal, thick, mark=triangle*}
            \addlegendentry{$p=3$}
        \end{semilogyaxis}
    \end{tikzpicture}%
}

